Scalable photoacoustic tomography implementations accounting for the spatial impulse response of transducers

Iterative model-based reconstruction in photoacoustic tomography repeatedly applies the forward operator mapping the initial pressure to the transducer signals, and its adjoint. At the scale of current three-dimensional systems, this operator cannot be stored and must be evaluated matrix-free, while accounting for the finite, focused surface of the transducers, whose spatial impulse response degrades the resolution when ignored. Representing the initial pressure by compactly supported radial functions, we show that the measured signal is exactly a temporal convolution between a system kernel gathering the radial function and the electrical impulse response, and a purely geometric quantity accounting for the portion of the transducer surface reached by the wave emitted from a voxel during one time step. Two implementations are proposed, differing only in how this quantity is evaluated: a quadrature over points of the surface, as in existing works, or a closed-form area, which never discretizes the surface. We derive closed forms for planar and cylindrically focused transducers and provide, in the latter case, two accelerations of the resulting elliptic integrals, a lookup table and a trapezoidal approximation, together with the piecewise planar approximation customary in the literature. These implementations reduce the per-voxel geometric computations and are released as an open-source Python package for graphics processing units. The performance of these operators is first demonstrated on a synthetic phantom, where the lookup-table-based operator reaches the accuracy of the exact evaluation ten times faster and outperforms the point discretization on both accuracy and runtime. A second experiment shows that they enable the processing of a realistic vascular phantom at full scale, with a higher peak signalto-noise ratio and a better resolution than the back-projection counterpart. The released implementations are an important step towards the adoption of three-dimensional modelbased photoacoustic reconstructions with finite and focused transducers.

==> figures/M_geometry.tex <==
\begin{tikzpicture}[>=latex, line join=round,
    declare function={
      yfront(\x) = \apex - \RR + sqrt(\RR*\RR - \x*\x);
      afront(\x) = acos(\x/\RR);
    }]
  \def\RR{14}
  \def\apex{1.0}
  \def\dx{0.25}\def\dy{0.85}
  \def\xL{-2.5}\def\xR{3.0}
  \def\xa{0.9}\def\xb{1.95}
  \def\bskew{0.35}
  \def\vx{-1.4}\def\vy{-1.15}

  \fill[blue!12, draw=black, thin]
    ({\xL},{yfront(\xL)}) arc[start angle={afront(\xL)}, end angle={afront(\xR)}, radius=\RR]
    to[bend right=8] ({\xR+\dx},{yfront(\xR)+\dy})
    arc[start angle={afront(\xR)}, end angle={afront(\xL)}, radius=\RR]
    to[bend right=8] cycle;
  \node[above] at ({\xL+0.9},{yfront(\xL-2)+\dy}) {$\Sigma$};

  \fill[red!30]
    ({\xa},{yfront(\xa)}) to[bend right=8] ({\xa+\bskew+\dx},{yfront(\xa+\bskew)+\dy})
    arc[start angle={afront(\xa+\bskew)}, end angle={afront(\xb+\bskew)}, radius=\RR]
    to[bend left=8] ({\xb},{yfront(\xb)})
    arc[start angle={afront(\xb)}, end angle={afront(\xa)}, radius=\RR] -- cycle;
  \draw[red,thick] ({\xa},{yfront(\xa)}) to[bend right=8] ({\xa+\bskew+\dx},{yfront(\xa+\bskew)+\dy});
  \draw[red,thick] ({\xb},{yfront(\xb)}) to[bend right=8] ({\xb+\bskew+\dx},{yfront(\xb+\bskew)+\dy});
  \node[scale=0.9] at ({(\xa+\xb)/2+(\dx+\bskew)/2},{yfront((\xa+\xb)/2)+\dy/2}) {$\mathcal{M}_i^l$};

  \pgfmathsetmacro\Bax{\xa+\bskew+\dx}\pgfmathsetmacro\Bay{yfront(\xa+\bskew)+\dy}
  \pgfmathsetmacro\Bbx{\xb+\bskew+\dx}\pgfmathsetmacro\Bby{yfront(\xb+\bskew)+\dy}
  \pgfmathsetmacro\ra{veclen(\Bax-\vx,\Bay-\vy)}\pgfmathsetmacro\anga{atan2(\Bay-\vy,\Bax-\vx)}
  \pgfmathsetmacro\rb{veclen(\Bbx-\vx,\Bby-\vy)}\pgfmathsetmacro\angb{atan2(\Bby-\vy,\Bbx-\vx)}
  \draw[red, densely dashed]
    ($(\vx,\vy)+(\anga:\ra)$) arc[start angle=\anga, end angle=\anga+25, radius=\ra]
    node[above left=-3pt] {$S(\bx_i, c\tau_{l-1})$};
  \draw[red, densely dashed]
    ($(\vx,\vy)+(\angb:\rb)$) arc[start angle=\angb, end angle=\angb+20, radius=\rb]
    node[above right=-3pt] {$S(\bx_i, c\tau_{l})$};

  \draw[densely dashed] (\vx,\vy) -- ({(\xa+\xb)/2},{yfront((\xa+\xb)/2)});
  \fill (\vx,\vy) circle (1pt) node[below] {$\bx_i$};
\end{tikzpicture}


==> figures/area_geometry.tex <==
\begin{tikzpicture}[scale=1.6,>=latex]
  \def\ri{2.343}
  \def\ro{3.413}
  \def\umn{1.0}\def\umx{4.2}
  \def\vmn{0.6}\def\vmx{1.8}

  \coordinate (O)  at (0,0);
  \coordinate (Tm) at (1.500,\vmx);
  \coordinate (Tp) at (2.900,\vmx);
  \coordinate (Bm) at (2.265,\vmn);
  \coordinate (Bp) at (3.360,\vmn);

  \fill[blue!18]
      (Tm) -- (Tp) arc (31.83:10.12:\ro) -- (Bm) arc (14.84:50.19:\ri) -- cycle;

  \draw[red,thick] (10:\ri) arc (10:62:\ri);
  \draw[red,thick] (7:\ro)  arc (7:42:\ro);
  \node[red,above]       at (62:\ri) {$\Psi(u,c\tau_{l-1})$};
  \node[red,above right] at (42:\ro) {$\Psi(u,c\tau_{l})$};

  \draw[densely dashed] (\umn,\vmn) rectangle (\umx,\vmx);
  \foreach \y/\lab in {\vmn/{v_{\min}}, \vmx/{v_{\max}}}{
     \draw[densely dotted] (\umn,\y) -- (0,\y);
     \node[left] at (0,\y) {$\lab$};
  }

  \draw[->] (-0.15,0) -- (4.75,0) node[below] {$u$};
  \draw[->] (0,-0.15) -- (0,2.7)  node[left]  {$v$};
  \fill (O) circle (0.7pt) node[below left] {$\bx_i$};

  \draw[densely dotted] (O) -- (Tm);
  \draw[densely dotted] (O) -- (Tp);
  \node[rotate=50, fill=white, inner sep=1pt] at (0.675,0.85) {$c\tau_{l-1}$};
  \node[rotate=32, fill=white, inner sep=1pt] at (1.305,0.85) {$c\tau_{l}$};

  \foreach \x/\lab in {\umn/{u_{\min}}, \umx/{u_{\max}}}{
     \draw[densely dotted] (\x,\vmn) -- (\x,0);
     \node[below] at (\x,0) {$\lab$};
  }

  \foreach \p/\lab in {Tm/{\alpha_{l-1}}, Bm/{\beta_{l-1}}, Tp/{\alpha_{l}}, Bp/{\beta_{l}}}{
     \fill (\p) circle (0.6pt);
     \draw[densely dotted] (\p) -- (\p|-O);
     \node[below] at (\p|-O) {$\lab$};
  }

  \node[fill=blue!18, inner sep=1pt] at (2.52,1.15) {$D_{\xi_1,\xi_2}^l$};
\end{tikzpicture}


==> figures/change_of_variable.tex <==
\begin{tikzpicture}[scale=1.5, >=Stealth]

  \def\ax{213.69}
  \def\rr{3.1}
  \def\th{21}
  \def\kap{1.65}
  \def\spread{32}

  \coordinate (xi) at (1,2);
  \coordinate (X)  at (4,4);
  \coordinate (y)  at ($(X)+({\ax+\th}:\rr)$);
  \coordinate (ym) at ($(X)+({\ax-\th}:\rr)$);
  \coordinate (C)  at ($(X)+(\ax:{\rr*cos(\th)})$);
  \coordinate (p0) at ($(X)+(\ax:\rr)$);

  \draw[step=1cm, gray!55, dashed] (0,0) grid (2,2);
  \foreach \gx in {0,1,2}{\foreach \gy in {0,1,2}{\fill[black] (\gx,\gy) circle (1pt);}}

  \fill[ForestGreen, opacity=0.10] (xi) circle (\kap);
  \draw[ForestGreen, opacity=0.55] (xi) circle (\kap);

  \draw[red, thick] ($(X)+({\ax-\spread}:\rr)$) arc ({\ax-\spread}:{\ax+\spread}:\rr);

  \draw[dashed] (xi) -- (X)
        node[pos=0.42, inner sep=1.5pt, below=1pt] {$d$};
  \draw (X) -- (y)
        node[pos=0.68, inner sep=1.5pt, below=1pt] {$r$};
  \draw[blue, thick] (xi) -- (y)
        node[pos=0.52, below=1pt, blue, inner sep=1.5pt] {$\lambda(\theta)$};

  \draw[thin] ($(X)+(\ax:0.95)$) arc (\ax:{\ax+\th}:0.95);
  \node[font=\small] at ($(X)+({\ax+\th/2}:1.22)$) {$\theta$};

  \fill       (xi) circle (1.3pt); \node[anchor=south east]      at (xi) {$\bx_i$};
  \fill[red]  (X)  circle (1.3pt); \node[anchor=south west, red] at (X)  {$\bx$};
  \fill[blue] (y)  circle (1.3pt); \node[anchor=west, blue]      at ($(y)+(0.09,-0.03)$) {$\bx'$};

  \node[anchor=north west, red] at ($(X)+({\ax+\spread}:\rr)$) {$S(\bx,r)$};
  \node[anchor=north, ForestGreen, font=\small] at (1,-0.15)
        {$\supp\phi(\|\cdot-\bx_i\|)$};

\end{tikzpicture}


==> figures/cylinder_geometry.tex <==
\begin{tikzpicture}[scale=1.5]

  \def\R{2.5}
  \def\h{0.25}
  \def\thmax{45}
  \def\steps{128}

  \draw[->, thick] (0,0,0) -- (2,0,0)   node[anchor=south west]        {$\be_2$};
  \draw[->, thick] (0,0,0) -- (0,0,-3)   node[anchor=south]       {$\be_1\times \be_2$};
  \draw[->, thick] (0,0,0) -- (0,2,0)   node[anchor=south] {$\be_1$};
  \fill (0,0,0) circle (0.6pt) node[left] {$\bc_0$};

  \foreach \i in {0,...,\steps} {
    \pgfmathsetmacro\theta{-\thmax + 2*\thmax/\steps * \i}
    \pgfmathsetmacro\xA{\R*cos(\theta)}
    \pgfmathsetmacro\zA{\R*sin(\theta)}
    \pgfmathsetmacro\nextt{\theta + 2*\thmax/\steps}
    \pgfmathsetmacro\xB{\R*cos(\nextt)}
    \pgfmathsetmacro\zB{\R*sin(\nextt)}
    \pgfmathsetmacro\col{100 - (\i/\steps)*80}

    \draw[fill=blue!\col!white, opacity=0.5, draw=none]
      (\xA,-\h,\zA) -- (\xA,\h,\zA) --
      (\xB,\h,\zB) -- (\xB,-\h,\zB) -- cycle;
  }

  \draw[dashed] (0,0,0) -- ({\R*cos(\thmax)},0,{\R*sin(\thmax)});
  \draw[dashed] (0,0,0) -- ({\R*cos(-\thmax)},0,{\R*sin(-\thmax)});

  \draw[->] plot[domain=0:\thmax,variable=\t,samples=20]
    ({0.6*cos(\t)},0,{0.6*sin(\t)});
  \node at ({0.8*cos(22.5)},0,{sin(22.5)}) [right] {$\theta_{\max}$};

  \node at ({1.2*cos(\thmax)},0,{-1.2*sin(\thmax)}) [above] {$R$};

  \draw[<->] (1.5,-\h,2) -- (1.5,\h,2);
  \node at (1.3,0,2) {$2L_z$};

\end{tikzpicture}


==> figures/diagram_approx.tex <==
\begin{tikzpicture}

  \node (FF)   [block]                        {\Cref{prop:point_value_pressure_field}};
  \node (junc) [junction,right=2cm of FF]  {};

  \draw[arr] ++(-2.2cm, 0) -- node[above]{$m$} (FF);
  \draw[arr] (FF) -- node[above]{$\displaystyle m = g \star f_{\Sigma}$} (junc);

  \node (Q)    [block,  above right=0.8cm and 0.5cm of junc] {Quadrature};
  \node (PA)   [block,  right=1cm of Q]                    {Piecewise Approx. \Cref{lem:quantization}};

  \draw[arr] (junc) |- node[above, near end]{} (Q);
  \draw[arr] (Q)    -- node[above]{$\widetilde{m}$} (PA);

  \coordinate (PO_y) at ($(junc.south) + (0,-1.2cm)$);
  \node (PO) [block] at (PA |- PO_y) {Piecewise Approx. \Cref{lem:quantization}};

  \node (CA)   [block,  right=1cm of PO]                   {Coeff. Approx};
  \node (out2) [right=1cm of CA]                           {};

    \draw[arr] (junc) |- node[above, near end]{$\widetilde m$} (PO);
  \draw[arr] (PO)  -- node[above]{$\overline{m}$} (CA);
  \draw[arr] (CA)  -- node[above]{} (out2) node[right]{$\widehat{m}$};

\node (out1) at (out2 |- PA) {};
\draw[arr] (PA)   -- node[above]{$\overline{m}$} (out1) node[right]{$\widehat{m}$};

  \node (box_top) [dashbox, fit=(Q)(PA)(out1),
        label={[font=\small\itshape]above:Point detector approx.\ \Cref{prop:approximation_points}}] {};

  \node (box_bot) [dashbox, fit=(PO)(CA)(out2),
        label={[font=\small\itshape]below:Surface integral \Cref{prop:approximation_surface}}] {};

\end{tikzpicture}


==> figures/diagram_approx_overview.tex <==
\begin{tikzpicture}
  \node (M) [noblock, minimum width=0pt] {$m$} ;
  \node (FF)   [block,right=0.5cm of M]                        {\Cref{prop:point_value_pressure_field}};
  \node (WM) [noblock, right=0.5cm of FF] {$\displaystyle m = g \star f_{\Sigma}$ \eqref{eq:def_f_sigma}} ;

 \node (PA)   [block,  right=0.5cm of WM]       {Piecewise Approximation};
 \node (HM)   [noblock,  right=0.5cm of PA]       {$ \displaystyle \widehat{m} = g \star \widehat{f}_{\Sigma}$ \eqref{eq:approx_u_sigma}};

 \node (S) [noblock, minimum width=0pt, below=1.5cm of M, font=\small] {$\bs$} ;
 \node (HS) [noblock, below=1.5cm of HM, font=\small] {$\widehat{\bs} = \dsop(\bh \star \bbf)$ \eqref{eq:discrete_conv}} ;

 \draw[arr] (M) -- (FF) ;

 \draw[arr] (FF) -- (WM) ;
 \draw[arr] (WM) -- (PA) ;
 \draw[arr] (PA) -- (HM) ;

 \draw[arr] (M) -- node[right,font=\footnotesize]{$ \displaystyle \mathcal{S} (e \star  m)$ \eqref{eq:def_operatorS}} (S) ;
 \draw[arr] (HM) -- node[right,font=\footnotesize]{$ \displaystyle \mathcal{S} (e \star  \widehat{m})$ \eqref{eq:def_operatorS}} (HS) ;
\end{tikzpicture}


==> figures/diagram_methods_overview.tex <==
\begin{tikzpicture}[node distance=0.6cm and 0.6cm, block/.append style={text width=2.5cm}]
  \node (root)  [block] {Area $\big| \mathcal{M}_i^{l} \big|$ for surface transducer\\(\Cref{subsec:surface_method})};
  \node (junc1) [junction, right=0.9cm of root] {};

  \node (plane) [block, above right=0.6cm and 0.6cm of junc1] {Plane surface\\(\Cref{subsec:plane_surface})};
  \node (cyl)   [block, below right=0.6cm and 0.6cm of junc1] {Cylinder surface\\(\Cref{subsec:cylinder_method})};

  \node (junc2) [junction, right=0.9cm of cyl] {};
  \node (pw)    [block, above right=0.6cm and 0.6cm of junc2] {Piecewise-Planes\\(\Cref{subsec:plane_method})};
  \node (ell)   [block, below right=0.6cm and 0.6cm of junc2] {Elliptic integral\\(\Cref{subsec:elliptic_method})};

  \node (junc3) [junction, right=0.9cm of ell] {};
  \node (lut)   [block, text width=1.7cm, right=0.4cm of junc3]  {Lookup table};
  \node (exact) [block, text width=1.7cm, above=0.4cm of lut]  {Exact};
  \node (ff)    [block, text width=1.7cm, below=0.4cm of lut]  {Trapezoidal};

  \draw[arr] (root)  -- (junc1);
  \draw[arr] (junc1) |- (plane);
  \draw[arr] (junc1) |- (cyl);

  \draw[arr] (cyl)   -- (junc2);
  \draw[arr] (junc2) |- (ell);
  \draw[arr] (junc2) |- (pw);

  \draw[arr] (ell)   -- (junc3);
  \draw[arr] (junc3) |- (exact);
  \draw[arr] (junc3) -- (lut);
  \draw[arr] (junc3) |- (ff);
  \draw[arr, dashed] (plane) -| node[pos=0.25, font=\footnotesize, above] {reuse} (pw);
\end{tikzpicture}


==> figures/exp1/exp1_snr_vs_time.tex <==
\begin{tikzpicture}

\definecolor{opPoint}{HTML}{0072B2}
\definecolor{opExact}{HTML}{D55E00}
\definecolor{opLUT}{HTML}{009E73}
\definecolor{opFar}{HTML}{E69F00}
\definecolor{opPlanes}{HTML}{CC79A7}
\pgfplotsset{
  point/.style    ={only marks, color=opPoint, mark=*,        mark size=2.4pt},
  exact/.style    ={only marks, color=opExact, mark=square*,   mark size=2.3pt},
  lut/.style      ={only marks, color=opLUT,   mark=triangle*, mark size=3pt},
  farfield/.style ={only marks, color=opFar,   mark=diamond*,  mark size=3pt},
  planes/.style   ={only marks, color=opPlanes,mark=triangle*, mark options={rotate=180}, mark size=3pt},
}

\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=2.5cm, vertical sep=1cm},
    width=7cm, height=5.5cm,
    xmode=log, log basis x=10,
    xminorticks=true,
    major tick length=4pt, minor tick length=2.4pt,
    xlabel={time [s]}, ylabel={PSNR [dB]},
    grid=both, major grid style={gray!25}, minor grid style={gray!12},
    tick align=outside,
    title style={font=\normalsize, yshift=-1pt},
]

\nextgroupplot[title={Fine grid --- noiseless},
    xmin=10, xmax=600, xtick={10,100},
    minor xtick={20,30,40,50,60,70,80,90,200,300,400,500,600},
    legend to name=snrlegend, legend columns=5,
    legend style={/tikz/every even column/.append style={column sep=6pt}},
    legend image post style={mark size=2.6pt}]
    \addplot[point]    coordinates {(101.28, 31.11)}; \addlegendentry{Point}
    \addplot[exact]    coordinates {(367.88, 32.35)}; \addlegendentry{Exact}
    \addplot[lut]      coordinates {( 35.21, 32.37)}; \addlegendentry{LUT}
    \addplot[farfield] coordinates {( 28.12, 32.05)}; \addlegendentry{Trapezoidal}
    \addplot[planes]   coordinates {(233.55, 31.67)}; \addlegendentry{Piecewise-Planes}

\nextgroupplot[title={Fine grid --- $1\%$ noise},
    xmin=10, xmax=300, xtick={10,100},
    minor xtick={20,30,40,50,60,70,80,90,200}]
    \addplot[point]    coordinates {( 43.11, 30.55)};
    \addplot[exact]    coordinates {(173.06, 30.69)};
    \addplot[lut]      coordinates {( 15.73, 30.7)};
    \addplot[farfield] coordinates {( 12.23, 30.56)};
    \addplot[planes]   coordinates {(100.68, 30.55)};

\end{groupplot}

\node[anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north) + (0,0.9cm)$)
     {\pgfplotslegendfromname{snrlegend}};

\end{tikzpicture}


==> figures/geometric_setup.tex <==
\begin{tikzpicture}[
       x={(1cm, 0cm)},
       y={(-0.5cm, -0.3cm)},
       z={(0cm, 1cm)},
       scale=1.0,
       every node/.style={font=\small}
       ]
              \foreach \x in {-0.5,0.5,...,5.5}
              \draw[gray!25, very thin] (\x, -0.5, -0.5) -- (\x, 3.5, -0.5);
              \foreach \y in {-0.5,0.5,1.5,2.5,3.5}
              \draw[gray!25, very thin] (-0.5, \y, -0.5) -- (5.5, \y, -0.5);
              \foreach \x in {-0.5,0.5,...,5.5}
              \draw[gray!25, very thin] (\x, -0.5, -0.5) -- (\x, -0.5, 4.5);
              \foreach \z in {-0.5,0.5,...,4.5}
              \draw[gray!25, very thin] (-0.5, -0.5, \z) -- (5.5, -0.5, \z);
              \foreach \y in {-0.5,0.5,1.5,2.5,3.5}
              \draw[gray!25, very thin] (-0.5, \y, -0.5) -- (-0.5, \y, 4.5);
              \foreach \z in {-0.5,0.5,...,4.5}
              \draw[gray!25, very thin] (-0.5, -0.5, \z) -- (-0.5, 3.5, \z);

              \coordinate (P000) at (-1, -2, -1);
              \coordinate (P100) at ( 1, -2, -1);
              \coordinate (P110) at ( 1,  1, -1);
              \coordinate (P010) at (-1,  1, -1);
              \coordinate (P001) at (-1, -2,  1);
              \coordinate (P101) at ( 1, -2,  1);
              \coordinate (P111) at ( 1,  1,  1);
              \coordinate (P011) at (-1,  1,  1);

              \fill[blue!8,  opacity=0.5] (P000) -- (P100) -- (P101) -- (P001) -- cycle;
              \fill[blue!12, opacity=0.4] (P100) -- (P110) -- (P111) -- (P101) -- cycle;
              \fill[blue!6,  opacity=0.4] (P001) -- (P101) -- (P111) -- (P011) -- cycle;

              \fill[blue!8,  opacity=0.5] (P000) -- (P010) -- (P011) -- (P001) -- cycle;
              \fill[blue!12, opacity=0.4] (P111) -- (P101) -- (P001) -- (P011) -- cycle;
              \fill[blue!6,  opacity=0.4] (P000) -- (P100) -- (P110) -- (P010) -- cycle;

              \draw[blue!55!black, thick] (P100) -- (P110);
              \draw[blue!55!black, thick] (P100) -- (P101);
              \draw[blue!55!black, thick] (P001) -- (P101);
              \draw[blue!55!black, thick] (P101) -- (P111);
              \draw[blue!55!black, thick] (P110) -- (P111);
              \draw[blue!55!black, thick] (P111) -- (P011);
              \draw[blue!55!black, thick] (P001) -- (P011);
              \draw[blue!55!black, thick] (P010) -- (P110);
              \draw[blue!55!black, thick] (P010) -- (P011);

              \draw[blue!55!black, thin, dashed] (P000) -- (P010);
              \draw[blue!55!black, thin, dashed] (P000) -- (P001);
              \draw[blue!55!black, thin, dashed] (P000) -- (P100);

              \node[blue!55!black, anchor=north west, inner sep=3pt] at (P011) {$\Omega$};

              \coordinate (Xp) at (-0.3, -0.4, -0.4);
              \fill[red] (Xp) circle (1.6pt);
              \node[red, anchor=south east, inner sep=2pt] at (Xp) {$\bx_i$};

              \draw[red!70!black, thick] plot[smooth, samples=15, domain=-30:30]
                     ({5 + 0.2*sin(\x)}, {0.4 - 0.2*cos(\x*2)}, 3.6);
              \draw[red!70!black, thick] plot[smooth, samples=15, domain=-30:30]
                     ({5 + 0.2*sin(\x)}, {0.4 - 0.2*cos(\x*2)}, 4.4);
              \draw[red!70!black, thick] (4.9, 0.30, 3.6) -- (4.9, 0.30, 4.4);
              \draw[red!70!black, thick] (5.1, 0.30, 3.6) -- (5.1, 0.30, 4.4);
              \fill[red!15, opacity=0.5]
                     (4.9, 0.30, 3.6) -- (5.1, 0.30, 3.6) --
                     (5.1, 0.30, 4.4) -- (4.9, 0.30, 4.4) -- cycle;

              \coordinate (X) at (5, 0.3, 4);
              \fill[red] (X) circle (1.7pt);
              \node[red, anchor=west, inner sep=2pt] at (5.1, 0.3, 4) {$\bx$};
              \node[red!70!black, anchor=west, inner sep=2pt] at (5.2, 0.6, 4.6) {$\Sigma_k$};

              \draw[thick, black!60] (Xp) -- (1,0.21,0.6);
              \draw[->, dashed, thick, black!60] (1,0.21,0.6) -- (X);
              \node[anchor=north west, inner sep=3pt, sloped, red!70!black]
                     at ($(Xp)!0.5!(X)$) {$\|\bx - \bx_i\|$};

              \pgfmathsetmacro{\cxsp}{5}
              \pgfmathsetmacro{\cysp}{0.3}
              \pgfmathsetmacro{\czsp}{4}
              \pgfmathsetmacro{\spxv}{1.5}
              \pgfmathsetmacro{\spyv}{1.5}
              \pgfmathsetmacro{\spzv}{1.5}
              \pgfmathsetmacro{\Rxv}{\spxv-\cxsp}
              \pgfmathsetmacro{\Ryv}{\spyv-\cysp}
              \pgfmathsetmacro{\Rzv}{\spzv-\czsp}
              \pgfmathsetmacro{\Rsph}{sqrt(\Rxv*\Rxv+\Ryv*\Ryv+\Rzv*\Rzv)}
              \pgfmathsetmacro{\thp}{acos(\Rzv/\Rsph)}
              \pgfmathsetmacro{\php}{atan2(\Ryv,\Rxv)}
              \def\dth{20}
              \def\dph{30}

               \draw[green!70!black, thick] plot[smooth, samples=20, domain={\thp-\dth}:{\thp+\dth}]
                  ({\cxsp + \Rsph*sin(\x)*cos(\php-\dph)},
                   {\cysp + \Rsph*sin(\x)*sin(\php-\dph)},
                   {\czsp + \Rsph*cos(\x)});
              \draw[green!70!black, thick] plot[smooth, samples=20, domain={\thp-\dth}:{\thp+\dth}]
                  ({\cxsp + \Rsph*sin(\x)*cos(\php+\dph)},
                   {\cysp + \Rsph*sin(\x)*sin(\php+\dph)},
                   {\czsp + \Rsph*cos(\x)});
              \draw[green!70!black, thick] plot[smooth, samples=20, domain={\php-\dph}:{\php+\dph}]
                  ({\cxsp + \Rsph*sin(\thp-\dth)*cos(\x)},
                   {\cysp + \Rsph*sin(\thp-\dth)*sin(\x)},
                   {\czsp + \Rsph*cos(\thp-\dth)});
              \draw[green!70!black, thick] plot[smooth, samples=20, domain={\php-\dph}:{\php+\dph}]
                  ({\cxsp + \Rsph*sin(\thp+\dth)*cos(\x)},
                   {\cysp + \Rsph*sin(\thp+\dth)*sin(\x)},
                   {\czsp + \Rsph*cos(\thp+\dth)});

              \node[green!70!black, anchor=west, inner sep=2pt]
                  at ({\cxsp + \Rsph*sin(\thp+\dth+3)*cos(\php+\dph+3)},
                      {\cysp + \Rsph*sin(\thp+\dth+3)*sin(\php+\dph+3)},
                      {\czsp + \Rsph*cos(\thp+\dth+3)})
                  {$S(\bx, r)$};

              \foreach \i in {0,1,...,7} {
                \foreach \j in {0,1,...,11} {
                  \pgfmathsetmacro{\ti}{\thp - \dth + 2*\dth * \i / 8}
                  \pgfmathsetmacro{\tip}{\thp - \dth + 2*\dth * (\i+1) / 8}
                  \pgfmathsetmacro{\fj}{\php - \dph + 2*\dph * \j / 12}
                  \pgfmathsetmacro{\fjp}{\php - \dph + 2*\dph * (\j+1) / 12}
                  \fill[green!30!white, opacity=0.6]
                    ({\cxsp + \Rsph*sin(\ti)*cos(\fj)},
                     {\cysp + \Rsph*sin(\ti)*sin(\fj)},
                     {\czsp + \Rsph*cos(\ti)})
                    -- ({\cxsp + \Rsph*sin(\tip)*cos(\fj)},
                        {\cysp + \Rsph*sin(\tip)*sin(\fj)},
                        {\czsp + \Rsph*cos(\tip)})
                    -- ({\cxsp + \Rsph*sin(\tip)*cos(\fjp)},
                        {\cysp + \Rsph*sin(\tip)*sin(\fjp)},
                        {\czsp + \Rsph*cos(\tip)})
                    -- ({\cxsp + \Rsph*sin(\ti)*cos(\fjp)},
                        {\cysp + \Rsph*sin(\ti)*sin(\fjp)},
                        {\czsp + \Rsph*cos(\ti)})
                    -- cycle;
                }
              }

       \end{tikzpicture}


==> figures/plane_geometry.tex <==
\begin{tikzpicture}[scale=1.5]

  \def\a{1.4}
  \def\b{0.9}

  \draw[->, thick] (0,0,0) -- (1.9,0,0)  node[anchor=north]      {$\be_1$};
  \draw[->, thick] (0,0,0) -- (0,0,1.7)  node[anchor=north west] {$\be_2$};
  \draw[->, thick] (0,0,0) -- (0,1.4,0)  node[anchor=south]      {$\be_1 \times \be_2$};
  \fill (0,0,0) circle (0.6pt) node[anchor=east] {$\bc_0$};

  \draw[fill=blue!20!white, opacity=0.4, draw=blue!60, thick]
    (-\a,0,-\b) -- (\a,0,-\b) -- (\a,0,\b) -- (-\a,0,\b) -- cycle;

  \draw[<->] (-\a,0,-\b-0.4) -- (\a,0,-\b-0.4);
  \node at (0,0,-\b-0.8) {$2L_1$};

  \draw[<->] (-\a-0.25,0,-\b) -- (-\a-0.25,0,\b);
  \node at (-\a-0.5,0,0) {$2L_2$};

\end{tikzpicture}


==> figures/quadrant_decomposition.tex <==
\begin{tikzpicture}[>=latex, line join=round, scale=0.5]
  \def\sx{0.50}\def\sy{0.62}
  \def\umin{-4.0}\def\umax{6.0}\def\vmin{-3.6}\def\vmax{4.2}
  \def\ra{1.5}\def\rb{3.2}
  \def\rc{6.7}\def\rd{7.1}

  \begin{scope}[cm={1,0,\sx,\sy,(0,0)}]
    \fill[black!5, draw=black, thin] (\umin,\vmin) rectangle (\umax,\vmax);

    \fill[blue!25,even odd rule] (0,0) circle (\ra) (0,0) circle (\rb);
    \draw[red,thick] (0,0) circle (\ra);
    \draw[red,thick] (0,0) circle (\rb);

    \fill[blue!25] (38.83:\rc) arc (38.83:26.42:\rc) -- (32.32:\rd)
                   arc (32.32:36.28:\rd) -- cycle;
    \draw[red,thick,densely dashed] (47:\rc) arc (47:18:\rc);
    \draw[red,thick,densely dashed] (44:\rd) arc (44:24:\rd);
    \draw[red,thick] (38.83:\rc) arc (38.83:26.42:\rc);
    \draw[red,thick] (36.28:\rd) arc (36.28:32.32:\rd);

    \coordinate (O)  at (0,0);
    \coordinate (uA) at (\umin,0);   \coordinate (uB) at (\umax+1.2,0);
    \coordinate (vA) at (0,\vmin);   \coordinate (vB) at (0,\vmax+1.0);
    \coordinate (Dl) at (\umin+0.8,\vmin+0.6);
    \coordinate (Cpp) at (50:2.35);  \coordinate (Cmp) at (130:2.35);
    \coordinate (Cmm) at (230:2.35); \coordinate (Cpm) at (310:2.35);
    \coordinate (Ra) at (240:\ra);   \coordinate (Rb) at (310:\rb);
    \coordinate (Tc) at (31:6.9);
  \end{scope}

  \draw[->] (uA) -- (uB) node[below] {$u$};
  \draw[->] (vA) -- (vB) node[left] {$v$};
  \node at (Dl) {$D$};

  \coordinate (Xi) at (-1.0,-5.2);
  \draw[densely dashed] (Xi) -- (Ra) node[pos=0.25,left,scale=0.9] {$c\tau_{l-1}$};
  \draw[densely dashed] (Xi) -- (Rb) node[pos=0.50,right,scale=0.9] {$c\tau_{l}$};
  \fill (O) circle (1.4pt);  \fill (Ra) circle (1.4pt);  \fill (Rb) circle (1.4pt);
  \fill (Xi) circle (1.4pt) node[below] {$\bx_i$};

  \node[scale=0.85] at (Cpp) {$D^{l}_{++}$};
  \node[scale=0.85] at (Cmp) {$D^{l}_{-+}$};
  \node[scale=0.85] at (Cmm) {$D^{l}_{--}$};
  \node[scale=0.85] at (Cpm) {$D^{l}_{+-}$};
  \draw[<-, shorten <=1.5pt] (Tc) -- ++(2.0,-0.8) node[right,scale=0.9] {$D^{l'}_{++}$};
\end{tikzpicture}

